Recovering Sign Bits of DCT Coefficients in Digital Images as an Optimization Problem

Recovering unknown, missing, damaged, distorted, or lost information in DCT coefficients is a common task in multiple applications of digital image processing, including image compression, selective image encryption, and image communication. This paper investigates the recovery of sign bits in DCT coefficients of digital images, by proposing two different approximation methods to solve a mixed integer linear programming (MILP) problem, which is NP-hard in general. One method is a relaxation of the MILP problem to a linear programming (LP) problem, and the other splits the original MILP problem into some smaller MILP problems and an LP problem. We considered how the proposed methods can be applied to JPEG-encoded images and conducted extensive experiments to validate their performances. The experimental results showed that the proposed methods outperformed other existing methods by a substantial margin, both according to objective quality metrics and our subjective evaluation.

==> figures/LP_DCTabsmin_PSNR.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
  xlabel={$T$},
  ylabel={PSNR},
  xmin=0, xmax=50,
  ymin=11, ymax=23,
  xtick={0, 10, ..., 50},
  ytick={11, 12.5, ..., 23},
  xmajorgrids, ymajorgrids,
  legend style={at={(0.37,0.61)}, anchor=south west}
]
\addplot [red, mark=*] table [row sep=\\] {
0   21.6392\\
5   21.8595\\
10  21.5981\\
15  21.717\\
20  21.8617\\
30  22.0791\\
40  22.032\\
50  21.8326\\
};
\addlegendentry{$DC$ prediciton mode 0}

\addplot [green, mark=o] table[row sep=\\]{
0 15.7165\\
5 15.5691\\
10  15.5744\\
15  15.6319\\
20  15.6104\\
30  16.2311\\
40  16.108\\
50  15.8158\\
};
\addlegendentry{$DC$ prediciton mode 1}

color=\definecolor{temp}{rgb}{1,0,1}
\addplot [temp, mark=asterisk] table[row sep=\\]{
0 11.9619\\
5 12.1725\\
10  11.9081\\
15  12.4984\\
20  12.5254\\
30  12.4837\\
40  12.636\\
50  12.6914\\
};
\addlegendentry{$DC$ prediciton mode 2}

\addplot [color=blue, mark=x] table[row sep=\\]{
0 17.4759\\
5 17.7858\\
10  17.8022\\
15  17.805\\
20  17.8144\\
30  18.062\\
40  18.4374\\
50  18.0094\\
};
\addlegendentry{$DC$ prediciton mode 3}
\end{axis}
\end{tikzpicture}

==> figures/LP_DCTabsmin_SSIM.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
xlabel={$T$},
ylabel={SSIM},
xmin=0, xmax=50,
xtick={0, 10, ..., 50},
ymin=0.5, ymax=0.9,
ytick={0.5, 0.55, ..., 0.91},
xmajorgrids, ymajorgrids,
legend style={at={(0.37,0.42)}, anchor=south west}
]
\addplot [red, mark=*] table[row sep=\\]{
0	0.832703\\
5	0.839644\\
10	0.837797\\
15	0.839865\\
20	0.840924\\
30	0.839675\\
40	0.837533\\
50	0.830557\\
};
\addlegendentry{$DC$ prediciton mode 0}

\addplot [green, mark=o] table[row sep=\\]{
0	0.652918\\
5	0.656716\\
10	0.655018\\
15	0.660617\\
20	0.666051\\
30	0.66245\\
40	0.660082\\
50	0.65231\\
};
\addlegendentry{$DC$ prediciton mode 1}

\definecolor{temp}{rgb}{1,0,1}
\addplot [temp, mark=asterisk] table[row sep=\\]{
0	0.557779\\
5	0.564832\\
10	0.556123\\
15	0.568051\\
20	0.576661\\
30	0.559431\\
40	0.563826\\
50	0.552831\\
};
\addlegendentry{$DC$ prediciton mode 2}

\addplot [blue, mark=x] table[row sep=\\]{
0	0.782082\\
5	0.781984\\
10	0.784886\\
15	0.789442\\
20	0.792495\\
30	0.798762\\
40	0.797086\\
50	0.784168\\
};
\addlegendentry{$DC$ prediciton mode 3}
\end{axis}
\end{tikzpicture}

==> figures/LP_DCTabsmin_Ts.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
xlabel={$T$},
ylabel={Time (sec)},
xmin=0, xmax=50,
xtick={0, 10, ..., 50},
ymin=25, ymax=70,
ytick={25, 30, ..., 75},
xmajorgrids, ymajorgrids,
]
\addplot [red, mark=*] table[row sep=\\]{
0	48.383\\
5	28.6\\
10	27.449\\
15	27.844\\
20	27.306\\
30	27.41\\
40	27.443\\
50	26.703\\
};
\addlegendentry{$DC$ prediciton mode 0}

\addplot [green, mark=o] table[row sep=\\]{
0	66.303\\
5	40.033\\
10	44.114\\
15	43.349\\
20	42.737\\
30	42.668\\
40	43.963\\
50	43.453\\
};
\addlegendentry{$DC$ prediciton mode 1}

\definecolor{temp}{rgb}{1,0,1}
\addplot [temp, mark=asterisk] table[row sep=\\]{
0	52.825\\
5	40.695\\
10	42.839\\
15	46.022\\
20	44.085\\
30	42.721\\
40	44.652\\
50	44.108\\
};
\addlegendentry{$DC$ prediciton mode 2}

\addplot [blue, mark=x] table[row sep=\\]{
0	53.785\\
5	32.248\\
10	34.537\\
15	33.513\\
20	35.167\\
30	35.387\\
40	37.594\\
50	35.973\\
};
\addlegendentry{$DC$ prediciton mode 3}
\end{axis}
\end{tikzpicture}

==> figures/LP_U_PSNR_PGM.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
xlabel={$U$},
ylabel={PSNR},
xmin=0, xmax=50,
xtick={0, 10, ..., 50},
ymin=9, ymax=33,
ytick={9, 12, ..., 33},
xmajorgrids, ymajorgrids,
]
\addplot [red, mark=*] table[row sep=\\]{
1	32.4904\\
2	29.751\\
3	24.7634\\
4	23.6314\\
5	22.4608\\
6	21.8595\\
7	21.1414\\
8	19.9078\\
10	17.5505\\
15	16.1521\\
20	14.6108\\
25	13.8813\\
30	13.4849\\
40	12.0481\\
50	11.8731\\
};
\addlegendentry{$DC$ prediciton mode 0}

\addplot [green, mark=o] table[row sep=\\]{
1	23.0593\\
2	19.8658\\
3	17.8673\\
4	16.8996\\
5	16.007\\
6	15.5691\\
7	15.2008\\
8	14.9471\\
10	14.3997\\
15	13.4648\\
20	12.4511\\
25	12.4458\\
30	11.8911\\
40	11.9573\\
50	11.726\\
};
\addlegendentry{$DC$ prediciton mode 1}

\definecolor{temp}{rgb}{1,0,1}
\addplot [temp, mark=asterisk] table[row sep=\\]{
1	18.2705\\
2	14.9363\\
3	13.271\\
4	13.7868\\
5	12.3805\\
6	12.1725\\
7	11.6365\\
8	11.4825\\
10	11.8423\\
15	10.4848\\
20	9.9387\\
25	10.1668\\
30	9.9999\\
40	9.8608\\
50	9.7774\\
};
\addlegendentry{$DC$ prediciton mode 2}

\addplot [blue, mark=x] table[row sep=\\]{
1	26.8006\\
2	23.2667\\
3	20.9656\\
4	18.8303\\
5	18.0978\\
6	17.7858\\
7	16.8749\\
8	16.24\\
10	15.5621\\
15	14.3832\\
20	13.2884\\
25	12.7039\\
30	12.5698\\
40	11.9202\\
50	11.7503\\
};
\addlegendentry{$DC$ prediciton mode 3}

\end{axis}
\end{tikzpicture}


==> figures/LP_U_SSIM_PGM.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
xlabel={$U$},
ylabel={SSIM},
xmin=0, xmax=50,
xtick={0, 10, ..., 50},
ymin=0.2, ymax=1,
ytick={0.2, 0.3,..., 1},
xmajorgrids, ymajorgrids,
]
\addplot [red, mark=*] table[row sep=\\]{
1	0.985425\\
2	0.966288\\
3	0.928892\\
4	0.89893\\
5	0.8569\\
6	0.839644\\
7	0.812352\\
8	0.789797\\
10	0.727012\\
15	0.630975\\
20	0.539432\\
25	0.476044\\
30	0.433552\\
40	0.340651\\
50	0.307773\\
};
\addlegendentry{$DC$ prediciton mode 0}

\addplot [green, mark=o] table[row sep=\\]{
1	0.907737\\
2	0.837763\\
3	0.761742\\
4	0.728705\\
5	0.683058\\
6	0.656716\\
7	0.627775\\
8	0.607095\\
10	0.571174\\
15	0.49489\\
20	0.416642\\
25	0.384399\\
30	0.348542\\
40	0.311339\\
50	0.290469\\
};
\addlegendentry{$DC$ prediciton mode 1}

\definecolor{temp}{rgb}{1,0,1}
\addplot [temp, mark=asterisk] table[row sep=\\]{
1	0.840738\\
2	0.747883\\
3	0.655252\\
4	0.651085\\
5	0.565992\\
6	0.564832\\
7	0.533264\\
8	0.513127\\
10	0.48529\\
15	0.405333\\
20	0.352289\\
25	0.339229\\
30	0.323592\\
40	0.293723\\
50	0.282281\\
};
\addlegendentry{$DC$ prediciton mode 2}

\addplot[blue, mark=x] table[row sep=\\]{
1	0.968316\\
2	0.933148\\
3	0.89567\\
4	0.847502\\
5	0.80431\\
6	0.781984\\
7	0.757118\\
8	0.727495\\
10	0.692179\\
15	0.597053\\
20	0.518858\\
25	0.461052\\
30	0.428364\\
40	0.362315\\
50	0.332213\\
};
\addlegendentry{$DC$ prediciton mode 3}
\end{axis}
\end{tikzpicture}

==> figures/LP_U_T_PGM.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
xlabel={$U$},
ylabel={Time (sec)},
xmin=0, xmax=50,
xtick={0, 10, ..., 50},
ymin=20, ymax=230,
ytick={20, 50, ..., 230},
xmajorgrids, ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west}
]
\addplot [red, mark=*] table[row sep=\\]{
1	22.526\\
2	31.624\\
3	33.43\\
4	29.248\\
5	28.334\\
6	28.6\\
7	28.994\\
8	28.933\\
10	31.311\\
15	28.261\\
20	45.125\\
25	77.845\\
30	96.027\\
40	167.596\\
50	193.565\\
};
\addlegendentry{$DC$ prediciton mode 0}

\addplot [green, mark=o] table[row sep=\\]{
1	26.095\\
2	45.655\\
3	45.47\\
4	42.388\\
5	39.389\\
6	40.033\\
7	42.985\\
8	41.649\\
10	52.124\\
15	76.775\\
20	80.021\\
25	108.026\\
30	97.096\\
40	160.266\\
50	214.992\\
};
\addlegendentry{$DC$ prediciton mode 1}

\definecolor{temp}{rgb}{1,0,1}
\addplot [temp, mark=asterisk] table[row sep=\\]{
1	26.426\\
2	45.495\\
3	48.081\\
4	41.141\\
5	39.45\\
6	40.695\\
7	42.105\\
8	47.858\\
10	52.971\\
15	49.647\\
20	61.337\\
25	96.718\\
30	129.767\\
40	149.125\\
50	205.595\\
};
\addlegendentry{$DC$ prediciton mode 2}

\addplot [blue, mark=x] table[row sep=\\]{
1	38.937\\
2	42.263\\
3	38.522\\
4	36.271\\
5	32.438\\
6	32.248\\
7	29.847\\
8	35.876\\
10	33.691\\
15	34.423\\
20	72.122\\
25	107.036\\
30	82.806\\
40	146.931\\
50	223.251\\
};
\addlegendentry{$DC$ prediciton mode 3}

\end{axis}
\end{tikzpicture}


==> figures/neighbour_distribution.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
  xlabel={difference},
  ylabel={probability},
  xmin=-123, xmax=126,
  minor x tick num=4,
  ymin=0, ymax=0.1,
  ytick={0, 0.01, ..., 0.1},
  scaled y ticks=false,
  yticklabel style={
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
  },
  xmajorgrids, ymajorgrids,
]
\addplot [
  red,
  only marks,
  mark=asterisk,
] table {figures/neighbour_distribution.dat};
\addlegendentry{real data};

\newcommand\B{5.6601}
\addplot [
  domain=-123:126,
  samples=250,
  blue,
  line width=0.8pt,
] {exp(-abs(x)/\B) / (2*\B)};
\addlegendentry{$e^{\frac{-|x-\mu|}{b}}/2b$};

\node[right, align=left, font=\footnotesize]
at (axis cs:56,0.074) {$\mu=0$\\ $b=\B$};
\end{axis}


\begin{axis}[
  width=110,
  height=95,
  at={(10,200)},
  xmin=-16, xmax=16,
  minor x tick num=7,
  xtick={-16,-8, ...,16},
  ymin=0, ymax=0.1,
  ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
  minor y tick num=2,
  scaled y ticks=false,
  yticklabel style={
    /pgf/number format/precision=2,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
  },
  tick label style={font=\tiny},
  xmajorgrids, ymajorgrids,
  axis background/.style={fill=white},
]
\addplot [
  red,
  only marks,
  mark=asterisk,
] table {figures/neighbour_distribution.dat};

\newcommand\B{5.6601}
\addplot [
  domain=-16:16,
  samples=33,
  blue,
  line width=0.8pt,
] {exp(-abs(x)/\B) / (2*\B)};
\end{axis}

\end{tikzpicture}

